Configuration spaces of C and CP^1: some analytic properties

We study holomorphic self-maps of non-ordered n-point configuration spaces C^n(X), where X is either affine or projective complex line. The complex Lie group Aut(X) acts diagonally on C^n(X). We prove that for n>4 every endomorphism F of C^n(X) either is tame meaning that it is of the form F(Q)=T(Q)Q for a certain morphism T of C^n(X) to Aut(X) or carries the whole C^n(X) into one Aut(X) orbit Aut(X)Q_0 in C^n(X). The first option happens if and only if the image of the induced endomorphism F_* of the fundamental group of C^n(X) (which is the braid group of X) is a non-cyclic group; otherwise F is of the second type. We also prove that for n>(dim(Aut(X))+1 a morphism F of C^n(X) to any C^k(X) always admits an n point subset Q of X whose intersection with its image F(Q) is non-empty. Finally, we give a complete description of unbranched k-coverings of C^n(x) for k<2n+1.

==> picture.tex <==
\setlength{\unitlength}{0.075in}
\begin{picture}(53.48,46.35)
\put(36.68,41.00){{\setbox0=\hbox{$\sqrt{ac}$}\lower\ht0\box0}}
\put(47.48,10.){{\setbox0=\hbox{$\sqrt{bc}$}\lower\ht0\box0}}
\put(35.35,24.33){{\setbox0=\hbox{$c$}\lower\ht0\box0}}
\put(6.95,29.){{\setbox0=\hbox{$\sqrt{ab}$}\lower\ht0\box0}}
\put(30.55,22.30){{\setbox0=\hbox{$b$}\lower\ht0\box0}}
\put(25.75,28.50){{\setbox0=\hbox{$a$}\lower\ht0\box0}}
\put(53.48,1.00){{\setbox0=\hbox{$\mu_1^{-}$}\lower\ht0\box0}}
\put(19.48,24.83){{\setbox0=\hbox{$q_3$}\lower\ht0\box0}}
\put(38.55,15.16){{\setbox0=\hbox{$q_1$}\lower\ht0\box0}}
\put(34.01,33.33){{\setbox0=\hbox{$q_2$}\lower\ht0\box0}}
\put(27.21,18.16){{\setbox0=\hbox{$\mu_2^{+}$}\lower\ht0\box0}}
\put(39.,26.5){{\setbox0=\hbox{$\mu_3^{+}$}\lower\ht0\box0}}
\put(25.48,34.){{\setbox0=\hbox{$\mu_1^{+}$}\lower\ht0\box0}}
\put(39.08,48.33){{\setbox0=\hbox{$\mu_2^{-}$}\lower\ht0\box0}}
\put(-1.5,27.){{\setbox0=\hbox{$\mu_3^{-}$}\lower\ht0\box0}}
\put(53.35,0.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(38.28,45.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(26.68,30.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(28.15,19.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(38.28,25.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(1.61,25.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\special{em:linewidth 0.014in}
\put(1.61,25.83){\special{em:moveto}}
\put(1.95,25.83){\special{em:lineto}}
\put(2.28,25.83){\special{em:moveto}}
\put(2.61,25.83){\special{em:lineto}}
\put(2.95,25.83){\special{em:moveto}}
\put(3.28,25.83){\special{em:lineto}}
\put(3.61,25.83){\special{em:moveto}}
\put(3.95,25.83){\special{em:lineto}}
\put(4.28,25.83){\special{em:moveto}}
\put(4.61,25.83){\special{em:lineto}}
\put(4.95,25.83){\special{em:moveto}}
\put(5.28,25.83){\special{em:lineto}}
\put(5.61,25.83){\special{em:moveto}}
\put(5.95,25.83){\special{em:lineto}}
\put(6.28,25.83){\special{em:moveto}}
\put(6.61,25.83){\special{em:lineto}}
\put(6.95,25.83){\special{em:moveto}}
\put(7.28,25.83){\special{em:lineto}}
\put(7.61,25.83){\special{em:moveto}}
\put(7.95,25.83){\special{em:lineto}}
\put(8.28,25.83){\special{em:moveto}}
\put(8.61,25.83){\special{em:lineto}}
\put(8.95,25.83){\special{em:moveto}}
\put(9.28,25.83){\special{em:lineto}}
\put(9.61,25.83){\special{em:moveto}}
\put(9.95,25.83){\special{em:lineto}}
\put(10.28,25.83){\special{em:moveto}}
\put(10.61,25.83){\special{em:lineto}}
\put(10.95,25.83){\special{em:moveto}}
\put(11.28,25.83){\special{em:lineto}}
\put(11.61,25.83){\special{em:moveto}}
\put(11.95,25.83){\special{em:lineto}}
\put(12.28,25.83){\special{em:moveto}}
\put(12.61,25.83){\special{em:lineto}}
\put(12.95,25.83){\special{em:moveto}}
\put(13.28,25.83){\special{em:lineto}}
\put(13.61,25.83){\special{em:moveto}}
\put(13.95,25.83){\special{em:lineto}}
\put(14.28,25.83){\special{em:moveto}}
\put(14.61,25.83){\special{em:lineto}}
\put(14.95,25.83){\special{em:moveto}}
\put(15.28,25.83){\special{em:lineto}}
\put(15.61,25.83){\special{em:moveto}}
\put(15.95,25.83){\special{em:lineto}}
\put(16.28,25.83){\special{em:moveto}}
\put(16.61,25.83){\special{em:lineto}}
\put(16.95,25.83){\special{em:moveto}}
\put(17.28,25.83){\special{em:lineto}}
\put(17.61,25.83){\special{em:moveto}}
\put(17.95,25.83){\special{em:lineto}}
\put(18.28,25.83){\special{em:moveto}}
\put(18.61,25.83){\special{em:lineto}}
\put(18.95,25.83){\special{em:moveto}}
\put(19.28,25.83){\special{em:lineto}}
\put(19.61,25.83){\special{em:moveto}}
\put(19.95,25.83){\special{em:lineto}}
\put(20.28,25.83){\special{em:moveto}}
\put(20.61,25.83){\special{em:lineto}}
\put(20.95,25.83){\special{em:moveto}}
\put(21.28,25.83){\special{em:lineto}}
\put(21.61,25.83){\special{em:moveto}}
\put(21.95,25.83){\special{em:lineto}}
\put(22.28,25.83){\special{em:moveto}}
\put(22.61,25.83){\special{em:lineto}}
\put(22.95,25.83){\special{em:moveto}}
\put(23.28,25.83){\special{em:lineto}}
\put(23.61,25.83){\special{em:moveto}}
\put(23.95,25.83){\special{em:lineto}}
\put(24.28,25.83){\special{em:moveto}}
\put(24.61,25.83){\special{em:lineto}}
\put(24.95,25.83){\special{em:moveto}}
\put(25.28,25.83){\special{em:lineto}}
\put(25.61,25.83){\special{em:moveto}}
\put(25.95,25.83){\special{em:lineto}}
\put(26.28,25.83){\special{em:moveto}}
\put(26.61,25.83){\special{em:lineto}}
\put(26.95,25.83){\special{em:moveto}}
\put(27.28,25.83){\special{em:lineto}}
\put(27.61,25.83){\special{em:moveto}}
\put(27.95,25.83){\special{em:lineto}}
\put(28.28,25.83){\special{em:moveto}}
\put(28.61,25.83){\special{em:lineto}}
\put(28.95,25.83){\special{em:moveto}}
\put(29.28,25.83){\special{em:lineto}}
\put(29.61,25.83){\special{em:moveto}}
\put(29.95,25.83){\special{em:lineto}}
\put(30.28,25.83){\special{em:moveto}}
\put(30.61,25.83){\special{em:lineto}}
\put(30.95,25.83){\special{em:moveto}}
\put(31.28,25.83){\special{em:lineto}}
\put(31.61,25.83){\special{em:moveto}}
\put(31.95,25.83){\special{em:lineto}}
\put(32.28,25.83){\special{em:moveto}}
\put(32.61,25.83){\special{em:lineto}}
\put(32.95,25.83){\special{em:moveto}}
\put(33.28,25.83){\special{em:lineto}}
\put(33.61,25.83){\special{em:moveto}}
\put(33.95,25.83){\special{em:lineto}}
\put(34.28,25.83){\special{em:moveto}}
\put(34.61,25.83){\special{em:lineto}}
\put(34.95,25.83){\special{em:moveto}}
\put(35.28,25.83){\special{em:lineto}}
\put(35.61,25.83){\special{em:moveto}}
\put(35.95,25.83){\special{em:lineto}}
\put(36.28,25.83){\special{em:moveto}}
\put(36.61,25.83){\special{em:lineto}}
\put(36.95,25.83){\special{em:moveto}}
\put(37.28,25.83){\special{em:lineto}}
\put(37.61,25.83){\special{em:moveto}}
\put(37.95,25.83){\special{em:lineto}}
\put(26.68,30.83){\special{em:moveto}}
\put(26.90,30.60){\special{em:lineto}}
\put(27.11,30.36){\special{em:moveto}}
\put(27.33,30.13){\special{em:lineto}}
\put(27.55,29.90){\special{em:moveto}}
\put(27.76,29.66){\special{em:lineto}}
\put(27.98,29.43){\special{em:moveto}}
\put(28.20,29.18){\special{em:lineto}}
\put(28.41,28.93){\special{em:moveto}}
\put(28.63,28.68){\special{em:lineto}}
\put(28.85,28.43){\special{em:moveto}}
\put(29.06,28.20){\special{em:lineto}}
\put(29.28,27.95){\special{em:moveto}}
\put(29.50,27.71){\special{em:lineto}}
\put(29.71,27.46){\special{em:moveto}}
\put(29.93,27.23){\special{em:lineto}}
\put(30.15,26.98){\special{em:moveto}}
\put(30.36,26.73){\special{em:lineto}}
\put(30.58,26.48){\special{em:moveto}}
\put(30.80,26.23){\special{em:lineto}}
\put(31.01,25.98){\special{em:moveto}}
\put(31.23,25.73){\special{em:lineto}}
\put(31.45,25.48){\special{em:moveto}}
\put(31.66,25.25){\special{em:lineto}}
\put(31.88,25.00){\special{em:moveto}}
\put(32.10,24.76){\special{em:lineto}}
\put(32.31,24.53){\special{em:moveto}}
\put(32.53,24.28){\special{em:lineto}}
\put(32.75,24.03){\special{em:moveto}}
\put(32.96,23.78){\special{em:lineto}}
\put(33.18,23.53){\special{em:moveto}}
\put(33.40,23.28){\special{em:lineto}}
\put(33.61,23.03){\special{em:moveto}}
\put(33.83,22.78){\special{em:lineto}}
\put(34.05,22.55){\special{em:moveto}}
\put(34.26,22.30){\special{em:lineto}}
\put(34.48,22.06){\special{em:moveto}}
\put(34.70,21.81){\special{em:lineto}}
\put(34.91,21.58){\special{em:moveto}}
\put(35.13,21.33){\special{em:lineto}}
\put(35.35,21.08){\special{em:moveto}}
\put(35.56,20.83){\special{em:lineto}}
\put(35.78,20.58){\special{em:moveto}}
\put(36.00,20.33){\special{em:lineto}}
\put(36.21,20.08){\special{em:moveto}}
\put(36.43,19.83){\special{em:lineto}}
\put(36.65,19.60){\special{em:moveto}}
\put(36.86,19.35){\special{em:lineto}}
\put(37.08,19.11){\special{em:moveto}}
\put(37.30,18.88){\special{em:lineto}}
\put(37.51,18.63){\special{em:moveto}}
\put(37.73,18.38){\special{em:lineto}}
\put(37.95,18.13){\special{em:moveto}}
\put(38.16,17.88){\special{em:lineto}}
\put(38.38,17.63){\special{em:moveto}}
\put(38.60,17.38){\special{em:lineto}}
\put(38.81,17.13){\special{em:moveto}}
\put(39.03,16.88){\special{em:lineto}}
\put(39.25,16.65){\special{em:moveto}}
\put(39.46,16.41){\special{em:lineto}}
\put(39.68,16.16){\special{em:moveto}}
\put(39.90,15.93){\special{em:lineto}}
\put(40.11,15.68){\special{em:moveto}}
\put(40.33,15.43){\special{em:lineto}}
\put(40.55,15.18){\special{em:moveto}}
\put(40.76,14.93){\special{em:lineto}}
\put(40.98,14.68){\special{em:moveto}}
\put(41.20,14.43){\special{em:lineto}}
\put(41.41,14.18){\special{em:moveto}}
\put(41.63,13.95){\special{em:lineto}}
\put(41.85,13.70){\special{em:moveto}}
\put(42.06,13.46){\special{em:lineto}}
\put(42.28,13.23){\special{em:moveto}}
\put(42.50,12.98){\special{em:lineto}}
\put(42.71,12.73){\special{em:moveto}}
\put(42.93,12.48){\special{em:lineto}}
\put(43.15,12.23){\special{em:moveto}}
\put(43.36,11.98){\special{em:lineto}}
\put(43.58,11.73){\special{em:moveto}}
\put(43.80,11.48){\special{em:lineto}}
\put(44.01,11.23){\special{em:moveto}}
\put(44.23,11.00){\special{em:lineto}}
\put(44.45,10.76){\special{em:moveto}}
\put(44.66,10.51){\special{em:lineto}}
\put(44.88,10.28){\special{em:moveto}}
\put(45.10,10.03){\special{em:lineto}}
\put(45.31,9.78){\special{em:moveto}}
\put(45.53,9.53){\special{em:lineto}}
\put(45.75,9.28){\special{em:moveto}}
\put(45.96,9.03){\special{em:lineto}}
\put(46.18,8.78){\special{em:moveto}}
\put(46.40,8.53){\special{em:lineto}}
\put(46.61,8.30){\special{em:moveto}}
\put(46.83,8.05){\special{em:lineto}}
\put(47.05,7.81){\special{em:moveto}}
\put(47.26,7.56){\special{em:lineto}}
\put(47.48,7.33){\special{em:moveto}}
\put(47.70,7.08){\special{em:lineto}}
\put(47.91,6.83){\special{em:moveto}}
\put(48.13,6.58){\special{em:lineto}}
\put(48.35,6.33){\special{em:moveto}}
\put(48.56,6.08){\special{em:lineto}}
\put(48.78,5.83){\special{em:moveto}}
\put(49.00,5.58){\special{em:lineto}}
\put(49.21,5.35){\special{em:moveto}}
\put(49.43,5.10){\special{em:lineto}}
\put(49.65,4.86){\special{em:moveto}}
\put(49.86,4.63){\special{em:lineto}}
\put(50.08,4.38){\special{em:moveto}}
\put(50.30,4.13){\special{em:lineto}}
\put(50.51,3.88){\special{em:moveto}}
\put(50.73,3.63){\special{em:lineto}}
\put(50.95,3.38){\special{em:moveto}}
\put(51.16,3.13){\special{em:lineto}}
\put(51.38,2.88){\special{em:moveto}}
\put(51.60,2.65){\special{em:lineto}}
\put(51.81,2.40){\special{em:moveto}}
\put(52.03,2.16){\special{em:lineto}}
\put(52.25,1.91){\special{em:moveto}}
\put(52.46,1.68){\special{em:lineto}}
\put(52.68,1.43){\special{em:moveto}}
\put(52.90,1.18){\special{em:lineto}}
\put(53.11,0.93){\special{em:moveto}}
\put(53.21,0.83){\special{em:lineto}}
\put(28.15,19.16){\special{em:moveto}}
\put(28.26,19.46){\special{em:lineto}}
\put(28.38,19.76){\special{em:moveto}}
\put(28.50,20.06){\special{em:lineto}}
\put(28.61,20.36){\special{em:moveto}}
\put(28.73,20.66){\special{em:lineto}}
\put(28.85,20.96){\special{em:moveto}}
\put(28.96,21.26){\special{em:lineto}}
\put(29.08,21.56){\special{em:moveto}}
\put(29.20,21.86){\special{em:lineto}}
\put(29.31,22.16){\special{em:moveto}}
\put(29.41,22.46){\special{em:lineto}}
\put(29.53,22.76){\special{em:moveto}}
\put(29.65,23.06){\special{em:lineto}}
\put(29.75,23.36){\special{em:moveto}}
\put(29.86,23.66){\special{em:lineto}}
\put(29.98,23.96){\special{em:moveto}}
\put(30.10,24.26){\special{em:lineto}}
\put(30.20,24.56){\special{em:moveto}}
\put(30.31,24.86){\special{em:lineto}}
\put(30.43,25.16){\special{em:moveto}}
\put(30.53,25.46){\special{em:lineto}}
\put(30.65,25.76){\special{em:moveto}}
\put(30.76,26.06){\special{em:lineto}}
\put(30.86,26.36){\special{em:moveto}}
\put(30.98,26.66){\special{em:lineto}}
\put(31.10,26.96){\special{em:moveto}}
\put(31.21,27.26){\special{em:lineto}}
\put(31.31,27.56){\special{em:moveto}}
\put(31.43,27.86){\special{em:lineto}}
\put(31.55,28.16){\special{em:moveto}}
\put(31.66,28.46){\special{em:lineto}}
\put(31.76,28.76){\special{em:moveto}}
\put(31.88,29.06){\special{em:lineto}}
\put(32.00,29.36){\special{em:moveto}}
\put(32.11,29.66){\special{em:lineto}}
\put(32.21,29.96){\special{em:moveto}}
\put(32.33,30.26){\special{em:lineto}}
\put(32.45,30.56){\special{em:moveto}}
\put(32.56,30.86){\special{em:lineto}}
\put(32.66,31.16){\special{em:moveto}}
\put(32.78,31.46){\special{em:lineto}}
\put(32.90,31.76){\special{em:moveto}}
\put(33.01,32.06){\special{em:lineto}}
\put(33.11,32.36){\special{em:moveto}}
\put(33.23,32.66){\special{em:lineto}}
\put(33.33,32.96){\special{em:moveto}}
\put(33.45,33.26){\special{em:lineto}}
\put(33.56,33.56){\special{em:moveto}}
\put(33.68,33.86){\special{em:lineto}}
\put(33.78,34.16){\special{em:moveto}}
\put(33.90,34.46){\special{em:lineto}}
\put(34.01,34.76){\special{em:moveto}}
\put(34.13,35.06){\special{em:lineto}}
\put(34.23,35.36){\special{em:moveto}}
\put(34.35,35.66){\special{em:lineto}}
\put(34.46,35.96){\special{em:moveto}}
\put(34.58,36.26){\special{em:lineto}}
\put(34.68,36.56){\special{em:moveto}}
\put(34.80,36.86){\special{em:lineto}}
\put(34.91,37.16){\special{em:moveto}}
\put(35.01,37.46){\special{em:lineto}}
\put(35.13,37.76){\special{em:moveto}}
\put(35.25,38.06){\special{em:lineto}}
\put(35.36,38.36){\special{em:moveto}}
\put(35.46,38.66){\special{em:lineto}}
\put(35.58,38.96){\special{em:moveto}}
\put(35.70,39.26){\special{em:lineto}}
\put(35.81,39.56){\special{em:moveto}}
\put(35.91,39.86){\special{em:lineto}}
\put(36.03,40.16){\special{em:moveto}}
\put(36.15,40.46){\special{em:lineto}}
\put(36.25,40.76){\special{em:moveto}}
\put(36.36,41.06){\special{em:lineto}}
\put(36.48,41.36){\special{em:moveto}}
\put(36.58,41.66){\special{em:lineto}}
\put(36.70,41.96){\special{em:moveto}}
\put(36.81,42.26){\special{em:lineto}}
\put(36.93,42.56){\special{em:moveto}}
\put(37.03,42.86){\special{em:lineto}}
\put(37.15,43.16){\special{em:moveto}}
\put(37.26,43.46){\special{em:lineto}}
\put(37.38,43.76){\special{em:moveto}}
\put(37.48,44.06){\special{em:lineto}}
\put(37.60,44.36){\special{em:moveto}}
\put(37.71,44.66){\special{em:lineto}}
\put(37.83,44.96){\special{em:moveto}}
\put(37.93,45.26){\special{em:lineto}}
\put(38.05,45.56){\special{em:moveto}}
\put(38.15,45.83){\special{em:lineto}}
\put(19.88,25.83){\special{em:moveto}}
\put(33.21,32.50){\special{em:lineto}}
\put(39.88,15.83){\special{em:lineto}}
\put(19.88,25.83){\special{em:lineto}}
\end{picture}

